Automating Forecasting Question Generation and Resolution for AI Evaluation

Forecasting future events is highly valuable in decision-making and is a robust measure of general intelligence. As forecasting is probabilistic, developing and evaluating AI forecasters requires generating large numbers of diverse and difficult questions, and accurately resolving them. Previous efforts to automate this laborious work relied on recurring data sources (e.g., weather, stocks), limiting diversity and utility. In this work, we present a system for generating and resolving high-quality forecasting questions automatically and at scale using LLM-powered web research agents. We use this system to generate 1499 diverse, real-world forecasting questions, and to resolve them several months later. We estimate that our system produces verifiable, unambiguous questions approximately 96% of the time, exceeding the rate of Metaculus, a leading human-curated forecasting platform. We also find that our system resolves questions at approximately 95% accuracy. We verify that forecasting agents powered by more intelligent LLMs perform better on these questions (Brier score of 0.134 for Gemini 3 Pro, 0.149 for GPT-5, and 0.179 for Gemini 2.5 Flash). Finally, we demonstrate how our system can be leveraged to directly improve forecasting, by evaluating a question decomposition strategy on a generated question set, yielding a significant improvement in Brier scores (0.132 vs. 0.141).

==> images/question-pipeline.tex <==
\begin{tikzpicture}[
  % Node styles
  processbox/.style={
    rectangle, rounded corners=4pt,
    fill=gray!15, draw=gray!50, line width=0.5pt,
    minimum width=2.4cm, minimum height=1.8cm,
    font=\small, align=center, inner sep=4pt
  },
  databox/.style={
    rectangle, rounded corners=6pt,
    fill=green!15, draw=green!50!black, line width=0.8pt,
    minimum width=2.4cm, minimum height=1.6cm,
    font=\small, align=center, inner sep=4pt
  },
  finalbox/.style={
    rectangle, rounded corners=6pt,
    fill=green!20, draw=green!60!black, line width=1.2pt,
    minimum width=2.4cm, minimum height=1.6cm,
    font=\small, align=center, inner sep=4pt
  },
  arrow/.style={->, >=stealth, thick, gray!70},
  connector/.style={densely dashed, gray!40, line width=0.8pt}
]

% Horizontal spacing
\def\xsep{3.0cm}

% TOP ROW: Process boxes
\node[processbox] (p1) at (0,0) {\textbf{Code + APIs}\\[2pt]{\scriptsize generate seeds}\\[-1pt]{\scriptsize from news articles}\\[2pt]{\tiny\color{gray}(GDELT, Media Cloud,}\\[-2pt]{\tiny\color{gray}Stockfisher)}};

\node[processbox] (p2) at (\xsep,0) {\textbf{ReAct Agent}\\[2pt]{\scriptsize turns seed into}\\[-1pt]{\scriptsize 1--7 proto-questions}\\[2pt]{\tiny\color{gray}(with web search)}};

\node[processbox] (p3) at (2*\xsep,0) {\textbf{ReAct Agent}\\[2pt]{\scriptsize operationalizes}\\[-1pt]{\scriptsize proto-question}\\[2pt]{\tiny\color{gray}(adds resolution criteria)}};

\node[processbox, minimum width=2.8cm] (p4) at (3*\xsep+0.2cm,0) {\textbf{Verifier Agents}\\[2pt]{\scriptsize applied iteratively}\\[2pt]{\tiny\color{gray}quality, ambiguity,}\\[-2pt]{\tiny\color{gray}resolvability, difficulty}};

\node[processbox] (p5) at (4*\xsep+0.4cm,0) {\textbf{Deduplication}\\[2pt]{\scriptsize embedding + DBSCAN}\\[-1pt]{\scriptsize + LLM verification}};

% BOTTOM ROW: Data boxes
\node[databox] (d1) at (0,-2.8cm) {\textbf{\color{green!40!black}Seed}\\[3pt]{\scriptsize text, URL, or topic}\\[2pt]{\tiny\itshape\color{gray}2,500 seeds}};

\node[databox] (d2) at (\xsep,-2.8cm) {\textbf{\color{green!40!black}Proto-questions}\\[3pt]{\scriptsize questions with draft}\\[-1pt]{\scriptsize resolution criteria}};

\node[databox] (d3) at (2*\xsep,-2.8cm) {\textbf{\color{green!40!black}Refined Questions}\\[3pt]{\scriptsize fully operationalized}\\[2pt]{\tiny\itshape\color{gray}14,073 questions}};

\node[databox, minimum width=2.8cm] (d4) at (3*\xsep+0.2cm,-2.8cm) {\textbf{\color{green!40!black}Filtered Questions}\\[3pt]{\scriptsize passed all verifiers}\\[2pt]{\tiny\itshape\color{gray}1,793 questions}};

\node[finalbox] (d5) at (4*\xsep+0.4cm,-2.8cm) {\textbf{\color{green!40!black}Final Question Set}\\[3pt]{\scriptsize unique, high-quality}\\[2pt]{\tiny\itshape\color{gray}1,499 questions}};

% Arrows between data boxes
\draw[arrow] (d1) -- (d2);
\draw[arrow] (d2) -- (d3);
\draw[arrow] (d3) -- (d4);
\draw[arrow] (d4) -- (d5);

% Vertical connectors (process to data)
\draw[connector] (p1) -- (d1);
\draw[connector] (p2) -- (d2);
\draw[connector] (p3) -- (d3);
\draw[connector] (p4) -- (d4);
\draw[connector] (p5) -- (d5);

% Row labels
\node[rotate=90, anchor=south, font=\tiny\sffamily, gray] at (-1.8cm, 0) {PROCESS};
\node[rotate=90, anchor=south, font=\tiny\sffamily, gray] at (-1.8cm, -2.8cm) {DATA};

\end{tikzpicture}

